Coherent energy loss effects in dihadron azimuthal angular correlations in Deep Inelastic Scattering at small $x$

We perform an exploratory study of the role of coherent, medium-induced energy loss in azimuthal angular correlations in dihadron production in Deep Inelastic Scattering (DIS) at small $x$ where the target proton/nucleus is modeled as a Color Glass Condensate. In this approach coherent radiative energy loss is part of the higher order corrections to the leading order dihadron production cross section. We include the effects of both gluon saturation and coherent radiative energy loss and show that radiative cold-matter energy loss has a significant effect on the so-called coincidence probability for the back to back production of dihadrons in DIS. We also define a double ratio of coincidence probabilities for a nucleus and proton targets and show that it is very robust against higher order radiative corrections.

==> CPplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(348,2960){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(348,3226){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(348,3491){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(348,3757){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \put(348,4022){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(348,4288){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(348,4553){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \put(348,4819){\makebox(0,0)[r]{\strut{}$0.014$}}%
      \put(592,2740){\makebox(0,0){\strut{}$2.9$}}%
      \put(1150,2740){\makebox(0,0){\strut{}$3$}}%
      \put(1708,2740){\makebox(0,0){\strut{}$3.1$}}%
      \put(2266,2740){\makebox(0,0){\strut{}$3.2$}}%
      \put(2825,2740){\makebox(0,0){\strut{}$3.3$}}%
      \put(3383,2740){\makebox(0,0){\strut{}$3.4$}}%
      \put(1003,4596){\makebox(0,0){\footnotesize $Q=1\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-609,3889){\makebox(0,0){\strut{}CP$(\Delta \phi)$}}%
      \csname LTb\endcsname%%
      \put(2924,4025){\makebox(0,0)[r]{\strut{}\tiny{A=1 LO}}}%
      \csname LTb\endcsname%%
      \put(2924,3926){\makebox(0,0)[r]{\strut{}\tiny{A=200 LO}}}%
      \csname LTb\endcsname%%
      \put(2924,3827){\makebox(0,0)[r]{\strut{}\tiny{A=1 LO+NLO}}}%
      \csname LTb\endcsname%%
      \put(2924,3728){\makebox(0,0)[r]{\strut{}\tiny{A=200 LO+NLO}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3948,2960){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3948,3332){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(3948,3704){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(3948,4075){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(3948,4447){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(3948,4819){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(4192,2740){\makebox(0,0){\strut{}$2.9$}}%
      \put(4750,2740){\makebox(0,0){\strut{}$3$}}%
      \put(5308,2740){\makebox(0,0){\strut{}$3.1$}}%
      \put(5866,2740){\makebox(0,0){\strut{}$3.2$}}%
      \put(6424,2740){\makebox(0,0){\strut{}$3.3$}}%
      \put(6982,2740){\makebox(0,0){\strut{}$3.4$}}%
      \put(4602,4596){\makebox(0,0){\footnotesize $Q=2\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(348,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(348,812){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(348,1184){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(348,1556){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(348,1928){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(348,2300){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(592,220){\makebox(0,0){\strut{}$2.9$}}%
      \put(1150,220){\makebox(0,0){\strut{}$3$}}%
      \put(1708,220){\makebox(0,0){\strut{}$3.1$}}%
      \put(2266,220){\makebox(0,0){\strut{}$3.2$}}%
      \put(2825,220){\makebox(0,0){\strut{}$3.3$}}%
      \put(3383,220){\makebox(0,0){\strut{}$3.4$}}%
      \put(1003,2077){\makebox(0,0){\footnotesize $Q=3\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-477,1370){\makebox(0,0){\strut{}CP$(\Delta \phi)$}}%
      \put(1931,-110){\makebox(0,0){\strut{}$\Delta \phi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3948,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3948,706){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(3948,971){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(3948,1237){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(3948,1503){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3948,1769){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(3948,2034){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(3948,2300){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(4192,220){\makebox(0,0){\strut{}$2.9$}}%
      \put(4750,220){\makebox(0,0){\strut{}$3$}}%
      \put(5308,220){\makebox(0,0){\strut{}$3.1$}}%
      \put(5866,220){\makebox(0,0){\strut{}$3.2$}}%
      \put(6424,220){\makebox(0,0){\strut{}$3.3$}}%
      \put(6982,220){\makebox(0,0){\strut{}$3.4$}}%
      \put(4602,2077){\makebox(0,0){\footnotesize $Q=4\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5531,-110){\makebox(0,0){\strut{}$\Delta \phi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{zCPplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> CPplot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(348,2600){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(348,2975){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(348,3350){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(348,3724){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(348,4099){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(592,2380){\makebox(0,0){\strut{}$2.9$}}%
      \put(1150,2380){\makebox(0,0){\strut{}$3$}}%
      \put(1708,2380){\makebox(0,0){\strut{}$3.1$}}%
      \put(2266,2380){\makebox(0,0){\strut{}$3.2$}}%
      \put(2825,2380){\makebox(0,0){\strut{}$3.3$}}%
      \put(3383,2380){\makebox(0,0){\strut{}$3.4$}}%
      \put(1003,3919){\makebox(0,0){\footnotesize $Q=1$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-257,3349){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\text{CP}^{A=200}(\Delta \phi)}{\text{CP}^{A=1}(\Delta\phi)}$}}}%
      \csname LTb\endcsname%%
      \put(2779,3883){\makebox(0,0)[r]{\strut{}\footnotesize{LO}}}%
      \csname LTb\endcsname%%
      \put(2779,3751){\makebox(0,0)[r]{\strut{}\footnotesize{LO+NLO}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3948,2600){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3948,2975){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(3948,3350){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3948,3724){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(3948,4099){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(4192,2380){\makebox(0,0){\strut{}$2.9$}}%
      \put(4750,2380){\makebox(0,0){\strut{}$3$}}%
      \put(5308,2380){\makebox(0,0){\strut{}$3.1$}}%
      \put(5866,2380){\makebox(0,0){\strut{}$3.2$}}%
      \put(6424,2380){\makebox(0,0){\strut{}$3.3$}}%
      \put(6982,2380){\makebox(0,0){\strut{}$3.4$}}%
      \put(4602,3919){\makebox(0,0){\footnotesize $Q=2$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(348,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(348,815){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(348,1190){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(348,1565){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(348,1940){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(592,220){\makebox(0,0){\strut{}$2.9$}}%
      \put(1150,220){\makebox(0,0){\strut{}$3$}}%
      \put(1708,220){\makebox(0,0){\strut{}$3.1$}}%
      \put(2266,220){\makebox(0,0){\strut{}$3.2$}}%
      \put(2825,220){\makebox(0,0){\strut{}$3.3$}}%
      \put(3383,220){\makebox(0,0){\strut{}$3.4$}}%
      \put(1003,1760){\makebox(0,0){\footnotesize $Q=3$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-257,1190){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\text{CP}^{A=200}(\Delta \phi)}{\text{CP}^{A=1}(\Delta\phi)}$}}}%
      \put(1931,-110){\makebox(0,0){\strut{}$\Delta \phi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3948,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3948,815){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(3948,1190){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3948,1565){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(3948,1940){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(4192,220){\makebox(0,0){\strut{}$2.9$}}%
      \put(4750,220){\makebox(0,0){\strut{}$3$}}%
      \put(5308,220){\makebox(0,0){\strut{}$3.1$}}%
      \put(5866,220){\makebox(0,0){\strut{}$3.2$}}%
      \put(6424,220){\makebox(0,0){\strut{}$3.3$}}%
      \put(6982,220){\makebox(0,0){\strut{}$3.4$}}%
      \put(4602,1760){\makebox(0,0){\footnotesize $Q=4$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5531,-110){\makebox(0,0){\strut{}$\Delta \phi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{zCPplot2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> CPplot3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(348,2600){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(348,2975){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(348,3350){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(348,3724){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(348,4099){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(592,2380){\makebox(0,0){\strut{}$2.9$}}%
      \put(1150,2380){\makebox(0,0){\strut{}$3$}}%
      \put(1708,2380){\makebox(0,0){\strut{}$3.1$}}%
      \put(2266,2380){\makebox(0,0){\strut{}$3.2$}}%
      \put(2825,2380){\makebox(0,0){\strut{}$3.3$}}%
      \put(3383,2380){\makebox(0,0){\strut{}$3.4$}}%
      \put(1003,3919){\makebox(0,0){\footnotesize $Q=1$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7,3349){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\text{CP}^{\text{LO}+\text{NLO}}(\Delta \phi)}{\text{CP}^{\text{LO}}(\Delta\phi)}$}}}%
      \csname LTb\endcsname%%
      \put(2502,2898){\makebox(0,0)[r]{\strut{}\footnotesize{$A=1$}}}%
      \csname LTb\endcsname%%
      \put(2502,2744){\makebox(0,0)[r]{\strut{}\footnotesize{$A=200$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3948,2600){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3948,2975){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3948,3350){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(3948,3724){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(3948,4099){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4192,2380){\makebox(0,0){\strut{}$2.9$}}%
      \put(4750,2380){\makebox(0,0){\strut{}$3$}}%
      \put(5308,2380){\makebox(0,0){\strut{}$3.1$}}%
      \put(5866,2380){\makebox(0,0){\strut{}$3.2$}}%
      \put(6424,2380){\makebox(0,0){\strut{}$3.3$}}%
      \put(6982,2380){\makebox(0,0){\strut{}$3.4$}}%
      \put(4602,3919){\makebox(0,0){\footnotesize $Q=2$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(348,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(348,815){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(348,1190){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(348,1565){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(348,1940){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(592,220){\makebox(0,0){\strut{}$2.9$}}%
      \put(1150,220){\makebox(0,0){\strut{}$3$}}%
      \put(1708,220){\makebox(0,0){\strut{}$3.1$}}%
      \put(2266,220){\makebox(0,0){\strut{}$3.2$}}%
      \put(2825,220){\makebox(0,0){\strut{}$3.3$}}%
      \put(3383,220){\makebox(0,0){\strut{}$3.4$}}%
      \put(1003,1760){\makebox(0,0){\footnotesize $Q=3$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7,1190){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\text{CP}^{\text{LO}+\text{NLO}}(\Delta \phi)}{\text{CP}^{\text{LO}}(\Delta\phi)}$}}}%
      \put(1931,-110){\makebox(0,0){\strut{}$\Delta \phi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3948,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3948,815){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3948,1190){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(3948,1565){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(3948,1940){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4192,220){\makebox(0,0){\strut{}$2.9$}}%
      \put(4750,220){\makebox(0,0){\strut{}$3$}}%
      \put(5308,220){\makebox(0,0){\strut{}$3.1$}}%
      \put(5866,220){\makebox(0,0){\strut{}$3.2$}}%
      \put(6424,220){\makebox(0,0){\strut{}$3.3$}}%
      \put(6982,220){\makebox(0,0){\strut{}$3.4$}}%
      \put(4602,1760){\makebox(0,0){\footnotesize $Q=4$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5531,-110){\makebox(0,0){\strut{}$\Delta \phi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{zCPplot3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> CPplot4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(528,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,884){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(528,1328){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(528,1771){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(528,2215){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(528,2659){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(660,220){\makebox(0,0){\strut{}$2.1$}}%
      \put(971,220){\makebox(0,0){\strut{}$2.3$}}%
      \put(1282,220){\makebox(0,0){\strut{}$2.5$}}%
      \put(1592,220){\makebox(0,0){\strut{}$2.7$}}%
      \put(1903,220){\makebox(0,0){\strut{}$2.9$}}%
      \put(2214,220){\makebox(0,0){\strut{}$3.1$}}%
      \put(2525,220){\makebox(0,0){\strut{}$3.3$}}%
      \put(2835,220){\makebox(0,0){\strut{}$3.5$}}%
      \put(3146,220){\makebox(0,0){\strut{}$3.7$}}%
      \put(3457,220){\makebox(0,0){\strut{}$3.9$}}%
      \put(3768,220){\makebox(0,0){\strut{}$4.1$}}%
      \put(1247,2393){\makebox(0,0){\footnotesize $Q=3\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-297,1549){\makebox(0,0){\strut{}CP$(\Delta \phi)$}}%
      \put(2291,-110){\makebox(0,0){\strut{}$\Delta \phi$}}%
      \csname LTb\endcsname%%
      \put(3332,2482){\makebox(0,0)[r]{\strut{}\footnotesize{$A=1$ LO}}}%
      \csname LTb\endcsname%%
      \put(3332,2350){\makebox(0,0)[r]{\strut{}\footnotesize{$A=200$ LO}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={216.00bp},height={144.00bp}]{zCPplot4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Elossplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(132,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(132,762){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(132,1084){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(132,1406){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \put(132,1728){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(132,2050){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \put(132,2371){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(132,2693){\makebox(0,0)[r]{\strut{}$0.035$}}%
      \put(132,3015){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(132,3337){\makebox(0,0)[r]{\strut{}$0.045$}}%
      \put(132,3659){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(377,220){\makebox(0,0){\strut{}$2.9$}}%
      \put(942,220){\makebox(0,0){\strut{}$3$}}%
      \put(1507,220){\makebox(0,0){\strut{}$3.1$}}%
      \put(2073,220){\makebox(0,0){\strut{}$3.2$}}%
      \put(2638,220){\makebox(0,0){\strut{}$3.3$}}%
      \put(3203,220){\makebox(0,0){\strut{}$3.4$}}%
      \put(852,3337){\makebox(0,0){\large $A=2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-825,2049){\makebox(0,0){\strut{}$z_3 \frac{ \dd I_{\text{ind}}}{\dd z_3}$}}%
      \put(1733,-110){\makebox(0,0){\strut{}$\Delta \phi$}}%
      \csname LTb\endcsname%%
      \put(2480,3486){\makebox(0,0)[r]{\strut{}$Q=1$GeV}}%
      \csname LTb\endcsname%%
      \put(2480,3266){\makebox(0,0)[r]{\strut{}$Q=2$GeV}}%
      \csname LTb\endcsname%%
      \put(2480,3046){\makebox(0,0)[r]{\strut{}$Q=3$GeV}}%
      \csname LTb\endcsname%%
      \put(2480,2826){\makebox(0,0)[r]{\strut{}$Q=4$GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3732,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3732,842){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(3732,1245){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(3732,1647){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(3732,2050){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3732,2452){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(3732,2854){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(3732,3257){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(3732,3659){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(3977,220){\makebox(0,0){\strut{}$2.9$}}%
      \put(4542,220){\makebox(0,0){\strut{}$3$}}%
      \put(5107,220){\makebox(0,0){\strut{}$3.1$}}%
      \put(5673,220){\makebox(0,0){\strut{}$3.2$}}%
      \put(6238,220){\makebox(0,0){\strut{}$3.3$}}%
      \put(6803,220){\makebox(0,0){\strut{}$3.4$}}%
      \put(4452,3337){\makebox(0,0){\large $A=200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5333,-110){\makebox(0,0){\strut{}$\Delta \phi$}}%
      \csname LTb\endcsname%%
      \put(6080,3486){\makebox(0,0)[r]{\strut{}$Q=1$GeV}}%
      \csname LTb\endcsname%%
      \put(6080,3266){\makebox(0,0)[r]{\strut{}$Q=2$GeV}}%
      \csname LTb\endcsname%%
      \put(6080,3046){\makebox(0,0)[r]{\strut{}$Q=3$GeV}}%
      \csname LTb\endcsname%%
      \put(6080,2826){\makebox(0,0)[r]{\strut{}$Q=4$GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{zElossplot}}%
    \gplfronttext
  \end{picture}%
\endgroup

